Studying the Effect of Explicit Interaction Representations on Learning Scene-level Distributions of Human Trajectories

Effectively capturing the joint distribution of all agents in a scene is relevant for predicting the true evolution of the scene and in turn providing more accurate information to the decision processes of autonomous vehicles. While new models have been developed for this purpose in recent years, it remains unclear how to best represent the joint distributions particularly from the perspective of the interactions between agents. Thus far there is no clear consensus on how best to represent interactions between agents; whether they should be learned implicitly from data by neural networks, or explicitly modeled using the spatial and temporal relations that are more grounded in human decision-making. This paper aims to study various means of describing interactions within the same network structure and their effect on the final learned joint distributions. Our findings show that more often than not, simply allowing a network to establish interactive connections between agents based on data has a detrimental effect on performance. Instead, having well defined interactions (such as which agent of an agent pair passes first at an intersection) can often bring about a clear boost in performance.

==> Images/Heuristics.tex <==
\documentclass[class=ieeeconf]{standalone}

\usepackage{siunitx}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{scalerel}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{graphicx}
\usepackage{standalone}
\usepackage{tikz}\usetikzlibrary{shapes,backgrounds,shapes.geometric}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, statistics}

\usepackage{xstring}

\begin{document}
\begin{tikzpicture}


\definecolor{futcolor}{RGB}{175,50,50}
\definecolor{futcolor2}{RGB}{239,219,34}
\definecolor{futcolor3}{RGB}{0,150,0}
\definecolor{range1}{RGB}{175,50,50}
\definecolor{range2}{RGB}{239,219,34}
\definecolor{range3}{RGB}{0,150,0}

\newcommand{\drawFut}
{
    % \fill[draw=black, fill=futcolor2] (1.7, 4.5) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 3.97) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 3.44) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 2.91) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 2.39) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 1.86) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 1.33) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 0.8) circle (0.06);
    % \draw[futcolor2] (1.7, 5.025) -- (1.7, 4.5) -- (1.7, 3.97) -- (1.7, 3.44) -- (1.7, 2.91) -- (1.7, 2.39) -- (1.7, 1.86) -- (1.7, 1.33) -- (1.7, 0.8);

    \fill[draw=black, fill=futcolor2] (1.7, 4.5) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 3.95) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 3.4) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 2.85) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 2.3) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 1.75) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 1.2) circle (0.06);
    \fill[draw=black, fill=futcolor2] (1.7, 0.65) circle (0.06);
    \draw[futcolor2] (1.7, 5.025) -- (1.7, 4.495) -- (1.7, 3.97) -- (1.7, 3.41) -- (1.7, 2.85) -- (1.7, 2.29) -- (1.7, 1.73) -- (1.7, 1.17) -- (1.7, 0.6);

    
    % % \fill[draw=black, fill=futcolor2] (1.7, 4.5) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 3.97) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 3.44) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 2.91) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 2.39) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 1.86) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 1.33) circle (0.06);
    % \fill[draw=black, fill=futcolor2] (1.7, 0.8) circle (0.06);
    % % \fill[draw=black, fill=futcolor2] (1.7, 0.27) circle (0.06);
    % \draw[futcolor2] (1.7, 4.495) -- (1.7, 3.97) -- (1.7, 3.44) -- (1.7, 2.91) -- (1.7, 2.39) -- (1.7, 1.86) -- (1.7, 1.33) -- (1.7, 0.8) -- (1.7, 0.5);

    % % (0.6, 3.6250)    
    % \fill[draw=black, fill=futcolor] (1.05, 3.4) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.125,3.35) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.2, 3.3) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.3, 3.225) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.4, 3.15) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.55, 3) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.65, 2.7) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.65, 2.45) circle (0.06);
    % \draw[futcolor] (1, 3.4250) -- (1.05, 3.4) -- (1.1,3.365) -- (1.2, 3.3) -- (1.3, 3.225) -- (1.4, 3.15) -- (1.55, 3) -- (1.65, 2.7) -- (1.65, 2.45);

    
    % \fill[draw=black, fill=futcolor] (0.82, 3.5325) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.025, 3.415) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.15, 3.325) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.225, 3.275) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.3, 3.225) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.4, 3.15) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.55, 3) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.65, 2.8) circle (0.06);
    \fill[draw=black, fill=futcolor] (1.65, 2.55) circle (0.06);
    \draw[futcolor] (0.575, 3.68) -- (0.85, 3.515) -- (1.05, 3.395) -- (1.2, 3.3) -- (1.3, 3.225) -- (1.4, 3.15) -- (1.55, 3) -- (1.65, 2.8) -- (1.65, 2.55);

    
    % \fill[draw=black, fill=futcolor3] (2.8, 0.875) circle (0.06);
    % \draw[futcolor3] (2.8, 0.875) -- (2.8, 0.875);

    
    \fill[draw=black, fill=futcolor3] (2.8, 0.97) circle (0.06);
    \draw[futcolor3] (2.8, 0.97) -- (2.8, 0.97);
}


\newcommand{\drawHypFut}[2]
{
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]

    
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={55:(1.2,3.3)}] (1.125, 3.225) rectangle (1.275, 3.375);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={55:(1.4,3.15)}] (1.325, 3.075) rectangle (1.475, 3.225);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={30:(1.6,2.9)}] (1.525, 2.825) rectangle (1.675, 2.975);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={0:(1.65,2.55)}] (1.575, 2.475) rectangle (1.725, 2.625);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={0:(1.65,2.2)}] (1.575, 2.125) rectangle (1.725, 2.275);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={0:(1.65,1.85)}] (1.575, 1.775) rectangle (1.725, 1.925);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={0:(1.65,1.5)}] (1.575, 1.425) rectangle (1.725, 1.575);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={0:(1.65,1.15)}] (1.575, 1.075) rectangle (1.725, 1.225);
        % \draw[futcolor] (1, 3.4250) -- (1.2, 3.3) -- (1.4, 3.15) -- (1.6, 2.9) -- (1.65, 2.55) -- (1.65, 2.2) -- (1.65, 1.85) -- (1.65, 1.5) -- (1.65, 1.15);

        
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={58:(1.2,3.3)}] (1.12, 3.675) rectangle (1.275, 3.825);
        \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={58:(1.2,3.3)}] (1.13, 3.43) rectangle (1.28, 3.58);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={58:(1.2,3.3)}] (1.13, 3.33) rectangle (1.28, 3.48);
        \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={58:(1.2,3.3)}] (1.13, 3.105) rectangle (1.28, 3.255);
        % \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={58:(1.2,3.3)}] (1.13, 3.08) rectangle (1.28, 3.23);
        \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={45:(1.5,3.075)}] (1.425, 3) rectangle (1.575, 3.15);
        \fill[draw=black, fill=futcolor, fill opacity=0.3, rotate around={15:(1.625,2.85)}] (1.55, 2.775) rectangle (1.7, 2.925);
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (1.575, 2.525) rectangle (1.725, 2.675);
        
    % \fill[draw=black, fill=futcolor] (1.65, 2.6) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.65, 2.275) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.65, 1.95) circle (0.06);
    % \fill[draw=black, fill=futcolor] (1.65, 1.625) circle (0.06);
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (1.575, 2.2) rectangle (1.725, 2.35);
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (1.575, 1.875) rectangle (1.725, 2.025);
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (1.575, 1.55) rectangle (1.725, 1.7);
        \draw[futcolor] (1, 3.4250) -- (1.2, 3.3) -- (1.4, 3.15) -- (1.5,3.075) -- (1.625,2.85) -- (1.65, 2.2) -- (1.65, 1.85) -- (1.65, 1.625);
    
        
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.525, 0.795) rectangle (2.675, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.325, 0.795) rectangle (2.475, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.125, 0.795) rectangle (2.275, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.925, 0.795) rectangle (2.075, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.725, 0.795) rectangle (1.875, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.525, 0.795) rectangle (1.675, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.325, 0.795) rectangle (1.475, 0.945); 
        % \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.125, 0.795) rectangle (1.275, 0.945); 
        % \draw[futcolor3] (2.8, 0.875) -- (2.6, 0.875) -- (2.4, 0.875) -- (2.2, 0.875) -- (2.0, 0.875) -- (1.8, 0.875) -- (1.6, 0.875) -- (1.4, 0.875) -- (1.2, 0.875);
        
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 4.425) rectangle (1.775, 4.575); %(0.075);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 3.895) rectangle (1.775, 4.045);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 3.365) rectangle (1.775, 3.515);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 2.835) rectangle (1.775, 2.985);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 2.315) rectangle (1.775, 2.465);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 1.785) rectangle (1.775, 1.935);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 1.255) rectangle (1.775, 1.405);
        % \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 0.725) rectangle (1.775, 0.875);
        % \draw[futcolor2] (1.7, 5.025) -- (1.7, 4.5) -- (1.7, 3.97) -- (1.7, 3.44) -- (1.7, 2.91) -- (1.7, 2.39) -- (1.7, 1.86) -- (1.7, 1.33) -- (1.7, 0.8);

        
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.525, 0.895) rectangle (2.675, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.325, 0.895) rectangle (2.475, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (2.125, 0.895) rectangle (2.275, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.925, 0.895) rectangle (2.075, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.725, 0.895) rectangle (1.875, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.525, 0.895) rectangle (1.675, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.325, 0.895) rectangle (1.475, 1.045); 
        \fill[draw=black, fill=futcolor3, fill opacity=0.3] (1.125, 0.8
        95) rectangle (1.275, 1.045); 
        \draw[futcolor3] (2.8, 0.97) -- (2.6, 0.97) -- (2.4, 0.97) -- (2.2, 0.975) -- (2.0, 0.97) -- (1.8, 0.97) -- (1.6, 0.97) -- (1.4, 0.975) -- (1.2, 0.97);
        
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 4.425) rectangle (1.775, 4.575); %(0.075);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 3.875) rectangle (1.775, 4.025);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 3.325) rectangle (1.775, 3.475);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 2.775) rectangle (1.775, 2.925);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 2.225) rectangle (1.775, 2.375);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 1.675) rectangle (1.775, 1.825);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 1.125) rectangle (1.775, 1.275);
        \fill[draw=black, fill=futcolor2, fill opacity=0.3] (1.625, 0.575) rectangle (1.775, 0.725);
        \draw[futcolor2] (1.7, 5.025) -- (1.7, 4.5) -- (1.7, 3.97) -- (1.7, 3.41) -- (1.7, 2.85) -- (1.7, 2.29) -- (1.7, 1.73) -- (1.7, 1.17) -- (1.7, 0.6);
        % \node[inner sep=0pt, below, rotate = -120] at (2, 2.9125) {\includegraphics[width = 0.4cm]{Images/Car_skecth.png}};
        % \node[inner sep=0pt, below, rotate = -180] at (2.7, 5) {\includegraphics[width = 0.4cm]{Images/Car_skecth.png}};
        % \node[inner sep=0pt, below, rotate = 90] at (3.8, 0.875) {\includegraphics[width = 0.4cm]{Images/Pedestrian.png}};

        
        % \node[font = \footnotesize] at (2.7, 5.475){A};
        % \node[font = \footnotesize, rotate = 60] at (1.6, 3.15){B};
        % \node[font = \footnotesize] at (4.2, 1.2){C};
    \end{scope}
}

\newcommand{\drawScene}[3] 
{% lower center x, center y, prediction
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
    
        \clip (0,0.4) rectangle (4, 5.9);
        \fill[draw = black, fill = black!5] (0,0.4) rectangle (4,5.9);


        % \fill[draw = black!50, fill = black!50] (1.45, 0.55) rectangle (1.55,1.2);
        % \fill[draw = black!50, fill = black!50] (1.65, 0.55) rectangle (1.75,1.2);
        % \fill[draw = black!50, fill = black!50] (1.85, 0.55) rectangle (1.95,1.2);
        % \fill[draw = black!50, fill = black!50] (2.05, 0.55) rectangle (2.15,1.2);
        % \fill[draw = black!50, fill = black!50] (2.25, 0.55) rectangle (2.35,1.2);
        % \fill[draw = black!50, fill = black!50] (2.45, 0.55) rectangle (2.55,1.2);
        
        \fill[draw = black!50, fill = black!50] (1.45, 0.75) rectangle (1.55,1.25);
        \fill[draw = black!50, fill = black!50] (1.65, 0.75) rectangle (1.75,1.25);
        \fill[draw = black!50, fill = black!50] (1.85, 0.75) rectangle (1.95,1.25);
        \fill[draw = black!50, fill = black!50] (2.05, 0.75) rectangle (2.15,1.25);
        \fill[draw = black!50, fill = black!50] (2.25, 0.75) rectangle (2.35,1.25);
        \fill[draw = black!50, fill = black!50] (2.45, 0.75) rectangle (2.55,1.25);
        
        \draw[black, thick] (0.2,3.55) -- (1.4, 2.8) -- (1.4, 0.5);
        % \draw[black, thick] (2.9,1.2) -- (1.8, 1.2) -- (1.8, 0.1);
        % \draw[black, thick] (2.9,1.8) -- (1.8, 1.8) -- (1.8, 2.9);
        \draw[black, thick] (2.6, 5.8) -- (2.6, 0.5);
        \draw[black, thick] (0.2,4.95) -- (1.4, 4.2) -- (1.4, 5.8);
        % \draw[black, thick, densely dashed] (3, 0.2) -- (3, 2.4);
        \draw[black, thick, densely dashed] (2, 1.4) -- (2, 2.9);
        % \draw[black, thick, densely dashed] (2, 0.4) -- (2, 0.2);
        \draw[black, thick, densely dashed] (2, 4.1) -- (2, 5.8);
        \draw[black, thick, densely dashed] (0.2, 4.25) -- (1.4, 3.5);
        % \draw[black, thick, densely dashed] (1.8, 1.5) -- (2.9, 1.5);
        \expandafter\csname #3\endcsname
        % \node[inner sep=0pt, below, rotate = -30] at (1, 3.4250) {\includegraphics[width = 0.4cm]{Images/Car_skecth.png}};
        \node[inner sep=0pt, below, rotate = -90] at (1.7, 5) {\includegraphics[width = 0.4cm]{Images/Car_skecth.png}};
        % \node[inner sep=0pt, below, rotate = -180] at (2.8, 0.875) {\includegraphics[width = 0.35cm]{Images/Pedestrian.png}};

        \node[font = \footnotesize] at (1.7, 5.475){A};
        % \node[font = \footnotesize, rotate = -30] at (0.575, 3.675){B};
        % \node[font = \footnotesize] at (3.2, 1.2){C};

        
        \node[inner sep=0pt, below, rotate = -30] at (0.85, 3.5) {\includegraphics[width = 0.85cm]{Images/RedCar.png}};
        % \node[inner sep=0pt, below, rotate = -90] at (1.7, 4.47) %(1.7, 5) 
        % {\includegraphics[width = 0.4cm]{Images/Car_skecth.png}};
        \node[inner sep=0pt, below, rotate = -180] at (2.8, 0.97) {\includegraphics[width = 0.35cm]{Images/Pedestrian.png}};

        % \node[font = \footnotesize] at (1.7, 4.945){A};
        \node[font = \footnotesize, rotate = -30] at (0.4, 3.765){B};
        \node[font = \footnotesize] at (3.2, 1.3){C};


    \end{scope}
}



\newcommand{\drawgraph}[4]{%
  \begin{scope}[xshift = #1 cm, yshift = #2 cm]
    \fill[draw = black, fill = black!5] (0,0) rectangle (2.5,2);
    \fill[draw = black, fill = black!30] (1.25, 1) circle (0.2);
    \fill[draw = black, fill = black!30] (0.75, 0.4) circle (0.2);
    \fill[draw = black, fill = black!30] (1.75, 0.4) circle (0.2);

    \node[font = \footnotesize, align=center] at (1.25, 1.6) {#3};
    \node[font = \footnotesize, align=center] (A) at (1.25, 1) {A};
    \node[font = \footnotesize, align=center] (B) at (0.75, 0.4) {B};
    \node[font = \footnotesize, align=center] (C) at (1.75, 0.4) {C};

    % check each character of #4
    \StrChar{#4}{1}[\temp]\IfEq{\temp}{1}{\draw[->] (A) -- (B);}{}
    \StrChar{#4}{2}[\temp]\IfEq{\temp}{1}{\draw[->] (B) -- (A);}{}
    \StrChar{#4}{3}[\temp]\IfEq{\temp}{1}{\draw[->] (A) -- (C);}{}
    \StrChar{#4}{4}[\temp]\IfEq{\temp}{1}{\draw[->] (C) -- (A);}{}
    \StrChar{#4}{5}[\temp]\IfEq{\temp}{1}{\draw[->] (C) -- (B);}{}
    \StrChar{#4}{6}[\temp]\IfEq{\temp}{1}{\draw[->] (B) -- (C);}{}
  \end{scope}%
}



\begin{scope}[xshift = 0cm, yshift = 0cm]
    \begin{scope}[rotate=90]
        \drawScene{0}{0}{drawFut}; 
    \end{scope}
    \drawgraph{-0.4}{2}{Crossing Heuristic}{100000};
    \drawgraph{-0.4}{0}{Flipped Crossing\\Heuristic}{010000};
    
    \begin{scope}[rotate=90]
        \drawScene{0}{-8.25}{drawFut}; 
        \drawHypFut{0}{-8.25};
    \end{scope}    
    \drawgraph{7.85}{2}{Hypothetical\\Crossing Heuristic}{101000};
    \drawgraph{7.85}{0}{Flipped Hypothetical\\Crossing Heuristic}{010100};

    \begin{scope}[rotate=90]
        \drawScene{0}{-16.5}{};   
        \clip (0,-10.6) rectangle (4, -16.1);
        % \draw[black](1.7, -11) -- (0.6, -12.85) -- (3.1, -15.6) -- (1.7, -11);
        
        \draw[black](1.55, -11.24) -- (0.5, -12.65); 
        % \draw[black](0.9, -13.18) -- (2.95, -15.44); 
        % % \draw[black](3.05, -15.44) -- (1.84, -11.45);
        % \fill[fill=range1, fill opacity=0.1] (3.1, -15.6) circle (4);
        % \draw[range3, -stealth]((2.9, -15.6) -- (-1, -15.6);
        
        % \draw[black](1.55, -11.77) -- (0.69, -12.7); 
        \draw[black](0.675, -13.035) -- (2.95, -15.45); 
        % \draw[black](0.4, -12.75) -- (3, -15.51); 
        % \draw[black](3.05, -15.44) -- (1.84, -11.45);
        \fill[fill=range3, fill opacity=0.1] (3, -15.51) circle (4);
        % \fill[fill=range3, fill opacity=1] (3, -15.51) circle (0.05);
        (2.8, 0.97)
        (2.8, 0.875) 
        \draw[range3, -stealth]((3, -15.51) -- (-1, -15.51);
        % \draw[range3, -stealth](3.03, -15.45) -- (1.5, -11.95);
        \fill[fill=range1, fill opacity=0.1] (0.4, -12.75) circle (4);
        % \fill[fill=range3, fill opacity=1] (0.4, -12.75) circle (0.05);
        % \draw[range1, -stealth](0.82, -13.15) -- (3, -16.05);
        \draw[range1, -stealth](0.75, -12.975) -- (3.775, -14.89);
        % \draw[range1, -stealth](0.4, -12.75) -- (3.95, -15);
        \fill[fill=range2, fill opacity=0.1] (1.7, -11) circle (4);
        \draw[range2, -stealth](1.7, -11.5) -- (1.7, -15);
    \end{scope}
    \drawgraph{16.1}{2}{Euclidean Heuristic}{010010};

    \begin{scope}[xshift=17.35cm, yshift=1.95cm]
        \node[font = \footnotesize, align=center] at (0,-0.25) {Legend};

        
        \fill[draw=black, fill=futcolor] (-0.925, -0.6) circle (0.075); 
        \fill[draw=black, fill=futcolor] (-0.675, -0.6) circle (0.075); 
        \draw[futcolor] (-1.1, -0.6) -- (-0.5, -0.6);
        \node[font = \scriptsize, align=left] at (0.25,-0.6) {GT future};
        
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (-1, -1.05) rectangle (-0.85, -0.9); 
        \fill[draw=black, fill=futcolor, fill opacity=0.3] (-0.75, -1.05) rectangle (-0.6, -0.9); 
        \draw[futcolor] (-1.1, -0.975) -- (-0.5, -0.975);
        \node[font = \scriptsize, align=left] at (0.3,-0.975) {hyp. future};
        
        \draw[range1, -stealth] (-1.1, -1.35) -- (-0.5, -1.35);
        \node[font = \scriptsize, align=left] at (0.15,-1.35) {heading};

        
        \draw[black] (-1.1, -1.725) -- (-0.5, -1.725);
        \node[font = \scriptsize, align=left] at (0.45, -1.725) {nearby agents};
    \end{scope}
    
\end{scope}

\begin{scope}
    
\end{scope}



\end{tikzpicture}
\end{document}

==> Images/Model.tex <==
\documentclass[class=ieeeconf]{standalone}

\usepackage{siunitx}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{scalerel}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{graphicx}
\usepackage{standalone}
\usepackage{tikz}\usetikzlibrary{shapes,backgrounds,shapes.geometric}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, statistics}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=Images/, shell escape=-shell-escape]


\begin{document}
% \tikzsetnextfilename{Model_sketch}
\begin{tikzpicture}
\definecolor{futcolor}{RGB}{175,50,50}
\definecolor{pastcolor}{RGB}{50,50,175}
\definecolor{lanegcncolor}{RGB}{186,184,108}
\definecolor{gnncolor}{RGB}{235,190,100}
\definecolor{classifiercolor}{RGB}{95,166,255}
\definecolor{othercolor}{RGB}{50,75,75}
\definecolor{plotcolor}{RGB}{50,100,225}
\definecolor{nfcolor}{RGB}{25,125,50}


\newcommand{\drawFut}
{
    \node[font = \footnotesize] at (0.8125, 1.4375) {Future};
    \fill[futcolor] (0.93, 0.61) circle (0.025);
    \fill[futcolor] (0.975, 0.66) circle (0.025);
    \fill[futcolor] (1.04, 0.69) circle (0.025);
    \fill[futcolor] (1.12, 0.7) circle (0.025);
    \fill[futcolor] (1.195, 0.706) circle (0.025);
    \fill[futcolor] (1.28, 0.706) circle (0.025);
    \fill[futcolor] (1.375, 0.706) circle (0.025);
    \fill[futcolor] (1.48, 0.706) circle (0.025);
    \draw[futcolor] (0.91, 0.5) -- (0.93, 0.61) -- (0.975, 0.66) -- (1.04, 0.69) -- (1.12, 0.7) -- (1.195, 0.706) -- (1.28, 0.706) -- (1.375, 0.706) -- (1.48, 0.706);

    \fill[futcolor] (0.56, 0.706) circle (0.025);
    \fill[futcolor] (0.60, 0.706) circle (0.025);
    \fill[futcolor] (0.64, 0.706) circle (0.025);
    \fill[futcolor] (0.68, 0.706) circle (0.025);
    \fill[futcolor] (0.73, 0.706) circle (0.025);
    \fill[futcolor] (0.78, 0.706) circle (0.025);
    \fill[futcolor] (0.84, 0.706) circle (0.025);
    \fill[futcolor] (0.9, 0.706) circle (0.025);
    \draw[futcolor] (0.54, 0.706) -- (0.56, 0.706) -- (0.60, 0.706) -- (0.64, 0.706) -- (0.68, 0.706) -- (0.73, 0.706) -- (0.78, 0.706) -- (0.84, 0.706) -- (0.9, 0.706);
}

\newcommand{\drawPast}
{
    \node[font = \footnotesize] at (0.8125, 1.4375) {Past};
    \fill[pastcolor] (0.91875, 0.15) circle (0.025);
    \fill[pastcolor] (0.91875, 0.225) circle (0.025);
    \draw[pastcolor] (0.91875, 0.1) -- (0.91875, 0.5);
    
    \fill[pastcolor] (0.13, 0.70625) circle (0.025);
    \fill[pastcolor] (0.195, 0.70625) circle (0.025);
    \draw[pastcolor] (0.1, 0.70625) -- (0.5, 0.70625);
}

\newcommand{\drawLstart}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (1.625,1.625);
        \node[font = \footnotesize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_{0,a}$}$)$};
        \begin{axis}[
            at={(0.1cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=1.25,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.882)};
        \addplot [smooth, plotcolor, thick] {exp(-x^2/2)};
        \end{axis}
    \end{scope}
}


\newcommand{\drawLikelihood}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (2.6,1.725);
        % \node[font = \footnotesize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_0$}$)\, $\textcolor{plotcolor}{$\vert \det J_{F^{-1}}(\bm{z}_0)\vert^{-1}$}};
        \node[font = \footnotesize] at (1.3, 1.425) {$\prod_{a}^{A}\frac{\textcolor{plotcolor}{p_0}(\textcolor{nfcolor}{\bm{z}_{0,a}})}{\left\vert \det J_{F^{-1}}(\textcolor{nfcolor}{\bm{z}_{0,a}})\right\vert}$};
        \begin{axis}[
            at={(0.65cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=0.6,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.22)};
        \addplot [smooth, plotcolor, thick] {0.4 * exp(-x^2/0.4) + 0.5 * exp(-(x + 1.9)^2/0.15) + 0.5 * exp(-(x - 1.5)^2/0.25)};
        \end{axis}
    \end{scope}
}

\newcommand{\drawScene}[3] 
{% lower center x, center y, prediction
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = black!5] (0,0) rectangle (1.625,1.625);
        \draw[black, thick] (0.1,0.6) -- (0.6, 0.6) -- (0.6, 0.1);
        \draw[black, thick] (1.525,0.6) -- (1.025, 0.6) -- (1.025, 0.1);
        \draw[black, thick] (1.525,1.025) -- (1.025, 1.025) -- (1.025, 1.25);
        \draw[black, thick] (0.1,1.025) -- (0.6, 1.025) -- (0.6, 1.25);
        \draw[black, thick, densely dashed] (0.8125, 0.1) -- (0.8125, 0.6);
        \draw[black, thick, densely dashed] (0.8125, 1.025) -- (0.8125, 1.25);
        \draw[black, thick, densely dashed] (0.1, 0.8125) -- (0.6, 0.8125);
        \draw[black, thick, densely dashed] (1.025, 0.8125) -- (1.525, 0.8125);
        \expandafter\csname #3\endcsname
        \node[inner sep=0pt, below] at (0.91875, 0.6) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
        \node[inner sep=0pt, below, rotate = -90] at (0.55, 0.70625) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
    \end{scope}
}

% Normalizing direction
\begin{scope}[xshift = 0cm, yshift = 0cm]
    \draw[black, thick] (0,-1) rectangle (10.8,4.15);

    \begin{scope}[xshift = -0.15cm, yshift=0cm]
        \node[black, below] at (5.05,4.15) {Normalizing direction (training)};
    
        \begin{scope}[xshift = 8.25cm, yshift = -0.75cm]
        \draw[black] (0.1,0.1) circle (0.1);
        \draw[black] (0,0.1) -- (0.2,0.1);
        \draw[black] (0.1,0) -- (0.1,0.2);
        \draw[black, thin] (0.3, 0.1) -- (0.4, 0.1);
        \node[right, inner sep = 0cm, black, font = \footnotesize] at (0.45, 0.1) {Concatenate};
        \end{scope}
        
        \draw[-stealth, futcolor] (1.875, 2.9375) -- (2.5, 2.9375);
        \node[futcolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{Y}$};
        \draw[futcolor, fill = futcolor!5] (2.5, 2.75) rectangle (3.75, 3.125);
        \node[futcolor, font = \footnotesize] at (3.125, 2.9375) {$E_{\text{RNN}}$};
        \draw[futcolor, -stealth] (3.75, 2.9375) -- (7.375, 2.9375) -- (7.375, 1.775);
        \node[futcolor, font = \footnotesize, inner sep=0.05cm, above] at (3.9, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{\hat{Y}}$};
    
        \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
            \draw[black] (4.45,1.125) circle (0.125);
            \draw[black] (4.325,1.125) -- (4.575,1.125);
            \draw[black] (4.45,1) -- (4.45,1.25);
            
            % \draw[black] (7.375,-0.075) circle (0.125);
            % \draw[black] (7.25,-0.075) -- (7.5,-0.075);
            % \draw[black] (7.375,-0.2) -- (7.375,0.05);
            
            
            \draw[-stealth, classifiercolor] (1.875, 1.125) -- (2.5, 1.125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
            \draw[classifiercolor, fill = classifiercolor!5] (2.5, 0.9375) rectangle (3.75, 1.3125);
            \node[classifiercolor, font = \footnotesize] at (3.125, 1.125) {$\phi_{\text{RNN}_{\text{inter}}}$};
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (3.9, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};
            \draw[-stealth, classifiercolor] (3.75, 1.125) -- (4.325, 1.125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (4.65, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{I}$};
            \draw[-stealth, classifiercolor] (4.575, 1.125) -- (5, 1.125);
            \draw[classifiercolor, fill = classifiercolor!5] (5, 0.9375) rectangle (6.25, 1.3125);
            \node[classifiercolor, font = \footnotesize] at (5.625, 1.125) {$\phi_{\text{interCL}}$};
            \draw[-stealth, classifiercolor] (6.25, 1.125) -- (6.75, 1.125);
            \draw[-stealth, classifiercolor] (6.5, 1.125) -- (6.5, 0.1125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (6.35, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{Cl}$};
            
            \draw[-stealth, classifiercolor] (1.75, 1.325) -- (1.75, 1.725) -- (4.45, 1.725) -- (4.45, 1.25);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (3, 1.725) {$\hphantom{{}_{\text{tar}}}\bm{D},\bm{\alpha},\bm{a}$};
            

            
            \draw[-stealth, pastcolor] (1.875, 0.525) -- (2.5, 0.525);
            \node[pastcolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
            \draw[pastcolor, fill = pastcolor!5] (2.5, 0.3375) rectangle (3.75, 0.7125);
            \node[pastcolor, font = \footnotesize] at (3.125, 0.525) {$\phi_{\text{RNN}}$};
            \draw[-stealth, pastcolor] (3.75, 0.525) -- (4.625, 0.525) -- (4.625, 0.25);
            \node[pastcolor, font = \footnotesize, inner sep=0.05cm, above] at (3.9, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            \draw[-stealth, dashed, lanegcncolor] (1.875, -0.075) -- (2.5, -0.075);
            \node[lanegcncolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, -0.075) {$\hphantom{{}_{\text{tar}}}G_S$};
            \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (2.5, -0.2625) rectangle (3.75, 0.1125);
            \node[lanegcncolor, font = \footnotesize] at (3.125, -0.075) {LaneGCN};
            \draw[-stealth, dashed, lanegcncolor] (3.75, -0.075) -- (4, -0.075);

            \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (4, -0.35) rectangle (5.25, 0.25);
            \node[lanegcncolor, font = \footnotesize, align=center] at (4.625, -0.075) {Map-to\\-Agent};
            \draw[-stealth, lanegcncolor] (5.25, -0.075) -- (5.75, -0.075);
            \node[lanegcncolor, font = \footnotesize, inner sep=0.05cm, above] at (5.35, -0.075) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            
            \draw[othercolor, fill = othercolor!5] (5.75, -0.2625) rectangle (7.0, 0.1125);
            \node[othercolor, font = \footnotesize] at (6.375, -0.075) {$\phi_{\text{GNN}}$};
            % \draw[-stealth, othercolor] (7, -0.075) -- (7.25, -0.075);


            % \draw[-stealth, dashed, black!65] (1.75, -0.25) -- (1.75, -0.675) -- (2.5, -0.675);
            % \node[black!65, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, -0.675) {$\hphantom{{}_{\text{tar}}}E$};
            % \draw[black!65, dashed, fill = black!5] (2.5, -0.8625) rectangle (3.75, -0.4875);
            % \node[black!65, font = \footnotesize] at (3.125, -0.675) {$\phi_{\text{CNN}}$};
            
            % \draw[-stealth, dashed, black!65] (3.75, -0.675) -- (7.375, -0.675) -- (7.375, -0.2);

            
            % \draw[-stealth, black] (7.375, 0.05) -- (7.375, 0.985);
            \draw[-stealth, black] (7, -0.075) -- (7.375, -0.075) -- (7.375, 0.985);
            \node[black, font = \footnotesize, inner sep=0.05cm, above left] at (7.375, 0.4) {$\hphantom{{}_{\text{tar}}}C$};
        \end{scope}
        % \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
        % \node[black, font = \footnotesize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    
        \draw[nfcolor, fill = nfcolor!5] (6.75, 1.025) rectangle (8, 1.775);
        \node[nfcolor, font = \footnotesize, align = center, text width = 1.15cm] at (7.375, 1.4) {Normal. Flow $F$};
        \draw[nfcolor, stealth-] (8.525, 2.9375) -- (7.6, 2.9375) -- (7.6, 1.775);
        \draw[nfcolor, stealth-] (8.625, 3.0375) -- (7.7, 3.0375) -- (7.7, 1.775);
        \draw[nfcolor, stealth-] (8.725, 3.1375) -- (7.8, 3.1375) -- (7.8, 1.775);
        \draw[nfcolor, stealth-] (8.225, 0.4625) -- (7.6, 0.4625) -- (7.6, 1.025);
        
        
        \drawScene{0.25}{-0.25}{drawPast};
        \drawScene{0.25}{2.125}{drawFut};
        \drawLikelihood{8.225}{-0.25};
        \drawLstart{8.725}{2.325};
        \drawLstart{8.625}{2.225};
        \drawLstart{8.525}{2.125};
    \end{scope}
\end{scope}

% Generative direction
% \begin{scope}[xshift = 0cm, yshift = -5.15cm]
\begin{scope}[xshift = 10.8cm, yshift = 0cm]
    \draw[black, thick] (0,-1) rectangle (10.8,4.15);

    \begin{scope}[xshift = -0.15cm, yshift=0cm]
        \node[black, below] at (5.05,4.15) {Generative direction (inference)};
    
        
        % \draw[-stealth, futcolor] (1.875, 2.9375) -- (2.5, 2.9375);
        % \node[futcolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{Y}$};
        % \draw[futcolor, fill = futcolor!5] (2.5, 2.75) rectangle (3.75, 3.125);
        % \node[futcolor, font = \footnotesize] at (3.125, 2.9375) {$E_{\text{RNN}}$};
        % \draw[futcolor, -stealth] (3.75, 2.9375) -- (7.375, 2.9375) -- (7.375, 2.275);
        % \node[futcolor, font = \footnotesize, inner sep=0.05cm, above] at (4.1, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{\widehat{Y}}$};

        
    
        \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
            \draw[black] (4.45,1.125) circle (0.125);
            \draw[black] (4.325,1.125) -- (4.575,1.125);
            \draw[black] (4.45,1) -- (4.45,1.25);
            
            % \draw[black] (7.375,-0.075) circle (0.125);
            % \draw[black] (7.25,-0.075) -- (7.5,-0.075);
            % \draw[black] (7.375,-0.2) -- (7.375,0.05);
            
            
            
            \draw[-stealth, classifiercolor] (1.875, 1.125) -- (2.5, 1.125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
            \draw[classifiercolor, fill = classifiercolor!5] (2.5, 0.9375) rectangle (3.75, 1.3125);
            \node[classifiercolor, font = \footnotesize] at (3.125, 1.125) {$\phi_{\text{RNN}_{\text{inter}}}$};
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (3.9, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};
            \draw[-stealth, classifiercolor] (3.75, 1.125) -- (4.325, 1.125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (4.65, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{I}$};
            \draw[-stealth, classifiercolor] (4.575, 1.125) -- (5, 1.125);
            \draw[classifiercolor, fill = classifiercolor!5] (5, 0.9375) rectangle (6.25, 1.3125);
            \node[classifiercolor, font = \footnotesize] at (5.625, 1.125) {$\phi_{\text{interCL}}$};
            \draw[-stealth, classifiercolor] (6.25, 1.125) -- (6.75, 1.125);
            \draw[-stealth, classifiercolor] (6.5, 1.125) -- (6.5, 0.1125);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (6.35, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{Cl}$};
            
            \draw[-stealth, classifiercolor] (1.75, 1.325) -- (1.75, 1.725) -- (4.45, 1.725) -- (4.45, 1.25);
            \node[classifiercolor, font = \footnotesize, inner sep=0.05cm, above] at (3, 1.725) {$\hphantom{{}_{\text{tar}}}\bm{D},\bm{\alpha},\bm{a}$};
            

            
            \draw[-stealth, pastcolor] (1.875, 0.525) -- (2.5, 0.525);
            \node[pastcolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
            \draw[pastcolor, fill = pastcolor!5] (2.5, 0.3375) rectangle (3.75, 0.7125);
            \node[pastcolor, font = \footnotesize] at (3.125, 0.525) {$\phi_{\text{RNN}}$};
            \draw[-stealth, pastcolor] (3.75, 0.525) -- (4.625, 0.525) -- (4.625, 0.25);
            \node[pastcolor, font = \footnotesize, inner sep=0.05cm, above] at (3.9, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            \draw[-stealth, dashed, lanegcncolor] (1.875, -0.075) -- (2.5, -0.075);
            \node[lanegcncolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, -0.075) {$\hphantom{{}_{\text{tar}}}G_S$};
            \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (2.5, -0.2625) rectangle (3.75, 0.1125);
            \node[lanegcncolor, font = \footnotesize] at (3.125, -0.075) {LaneGCN};
            \draw[-stealth, dashed, lanegcncolor] (3.75, -0.075) -- (4, -0.075);

            \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (4, -0.35) rectangle (5.25, 0.25);
            \node[lanegcncolor, font = \footnotesize, align=center] at (4.625, -0.075) {Map-to\\-Agent};
            \draw[-stealth, lanegcncolor] (5.25, -0.075) -- (5.75, -0.075);
            \node[lanegcncolor, font = \footnotesize, inner sep=0.05cm, above] at (5.35, -0.075) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            
            \draw[othercolor, fill = othercolor!5] (5.75, -0.2625) rectangle (7.0, 0.1125);
            \node[othercolor, font = \footnotesize] at (6.375, -0.075) {$\phi_{\text{GNN}}$};
            % \draw[-stealth, othercolor] (7, -0.075) -- (7.25, -0.075);


            % \draw[-stealth, dashed, black!65] (1.75, -0.25) -- (1.75, -0.675) -- (2.5, -0.675);
            % \node[black!65, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, -0.675) {$\hphantom{{}_{\text{tar}}}E$};
            % \draw[black!65, dashed, fill = black!5] (2.5, -0.8625) rectangle (3.75, -0.4875);
            % \node[black!65, font = \footnotesize] at (3.125, -0.675) {$\phi_{\text{CNN}}$};
            
            % \draw[-stealth, dashed, black!65] (3.75, -0.675) -- (7.375, -0.675) -- (7.375, -0.2);

            
            % \draw[-stealth, black] (7.375, 0.05) -- (7.375, 0.985);
            \draw[-stealth, black] (7, -0.075) -- (7.375, -0.075) -- (7.375, 0.985);
            \node[black, font = \footnotesize, inner sep=0.05cm, above left] at (7.375, 0.4) {$\hphantom{{}_{\text{tar}}}C$};
        \end{scope}
        % \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
        % \node[black, font = \footnotesize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    

        
        
        
        \drawScene{0.25}{-0.25}{drawPast};
        \drawLstart{0.45}{2.325};
        \drawLstart{0.35}{2.225};
        \drawLstart{0.25}{2.125};
        \drawLikelihood{8.225}{-0.25};
        \drawScene{8.65}{2.125}{drawFut};
        
        \draw[nfcolor, fill = nfcolor!5] (6.75, 1.025) rectangle (8.1, 1.775);
        \node[nfcolor, font = \footnotesize, align = center, text width = 1.5cm] at (7.45, 1.4) {Normal. Flow $F^{-1}$};
        \draw[nfcolor, -stealth] (2.075, 3.5) -- (7.6, 3.5) -- (7.6, 1.775);
        \draw[nfcolor, -stealth] (1.975, 3.4) -- (7.7, 3.4) -- (7.7, 1.775);
        \draw[nfcolor, -stealth] (1.875, 3.3) -- (7.8, 3.3) -- (7.8, 1.775);
        \draw[nfcolor, stealth-] (8.225, 0.4625) -- (7.6, 0.4625) -- (7.6, 1.025);
        
        \draw[futcolor, stealth-] (7, 2.65) -- (7, 1.775);
        \node[futcolor, font = \footnotesize, inner sep=0.05cm, left] at (7, 2.2625) {$\bm{\hat{Y}}\vphantom{Y_{\text{tar}}}\,$};
        \draw[futcolor, stealth-] (8.65, 2.8375) -- (7.5, 2.8375);
        \node[futcolor, font = \footnotesize, inner sep=0.05cm, right, rotate = 90] at (8.3625, 2.8375) {$\,\bm{Y}_{\text{pred}}\vphantom{Y_{\text{tar}}}$};
        \draw[futcolor, fill = futcolor!5] (6.5, 2.65) rectangle (7.5, 3.025);
        \node[futcolor, font = \footnotesize] at (7, 2.8375) {$D_{\text{RNN}}$};
    \end{scope}
\end{scope}

% Generating direction
% \begin{scope}[xshift = 7.375cm, yshift = 0cm]
%     \draw[black, thick] (0,0) rectangle (7.375,4.15);
%     \begin{scope}[xshift = -0.15cm, yshift = 0cm]
%         \node[black, below] at (3.6875,4.15) {Generative direction};
    
%         \draw[-stealth, nfcolor] (1.875, 3.625) -- (4.875, 3.625) -- (4.875, 2.375);
        
%         \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
%             \draw[black] (3.78125,1.025) circle (0.125);
%             \draw[black] (3.65625,1.025) -- (3.90625,1.025);
%             \draw[black] (3.78125,0.9) -- (3.78125,1.15);
            
%             \draw[-stealth, black!65] (1.875, 0.425) -- (2.5, 0.425);
%             \node[black!65, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 0.425) {$\bm{E}\vphantom{Y_{\text{tar}}}$};
%             \draw[black!65, fill = black!5] (2.5, 0.2375) rectangle (3.5, 0.6125);
%             \node[black!65, font = \footnotesize] at (3, 0.425) {$\phi_{\text{CNN}}$};
%             \draw[-stealth, black!65] (3.5, 0.425) -- (3.78125, 0.425) -- (3.78125, 0.9);
            
%             \draw[-stealth, othercolor] (1.875, 1.025) -- (2.5, 1.025);
%             \node[othercolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 1.025) {$\bm{x}\vphantom{Y_{\text{tar}}}$};
%             \draw[othercolor, fill = othercolor!5] (2.5, 0.8375) rectangle (3.5, 1.2125);
%             \node[othercolor, font = \footnotesize] at (3, 1.025) {$\psi_{\text{GNN}}$};
%             \draw[-stealth, othercolor] (3.5, 1.025) -- (3.65625, 1.025);
            
%             \draw[-stealth, pastcolor] (1.875, 1.625) -- (2.5, 1.625);
%             \node[pastcolor, font = \footnotesize, inner sep=0.05cm, above] at (2.0875, 1.625) {$\hphantom{{}_{\text{tar}}}\bm{x_{\text{tar}}}\vphantom{Y_{\text{tar}}}$};
%             \draw[pastcolor, fill = pastcolor!5] (2.5, 1.4375) rectangle (3.5, 1.8125);
%             \node[pastcolor, font = \footnotesize] at (3, 1.625) {$\phi_{\text{RNN}}$};
%             \draw[-stealth, pastcolor] (3.5, 1.625) -- (3.78125, 1.625) -- (3.78125, 1.15);
%         \end{scope}
        
%         \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
%         \node[black, font = \footnotesize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    
%         \draw[nfcolor, fill = nfcolor!5] (3.85, 1.625) rectangle (5.15, 2.375);
%         \node[nfcolor, font = \footnotesize, align = center, text width = 1.3cm] at (4.5, 2) {Normal. Flow $F^{-1}$};
%         % \draw[nfcolor, stealth-] (5.5, 1.0625) -- (4.875, 1.0625) -- (4.875, 1.625);
        
%         \draw[futcolor, stealth-] (4.125, 2.75) -- (4.125, 2.375);
%         \node[futcolor, font = \footnotesize, inner sep=0.05cm, left] at (4.125, 2.5625) {$\bm{\widehat{y}}\vphantom{Y_{\text{tar}}}\,$};
%         \draw[futcolor, stealth-] (5.5, 2.9375) -- (4.625, 2.9375);
%         \node[futcolor, font = \footnotesize, inner sep=0.05cm, right, rotate = 90] at (5.1875, 2.9375) {$\,\bm{y}_{\text{pred}}\vphantom{Y_{\text{tar}}}$};
    
%         \draw[futcolor, fill = futcolor!5] (3.625, 2.75) rectangle (4.625, 3.125);
%         \node[futcolor, font = \footnotesize] at (4.125, 2.9375) {$D_{\text{RNN}}$};
    
        
%         \draw[nfcolor, stealth-] (5.35, 1.0625) -- (4.725, 1.0625) -- (4.725, 1.625);
        
%         \drawScene{0.25}{0.25}{drawPast};
%         \drawScene{5.5}{2.125}{drawFut};
%         \drawLikelihood{5.35}{0.25};
%         \drawLstart{0.25}{2.125};
%     \end{scope}
% \end{scope}
\end{tikzpicture}
\end{document}

==> Images/Model_vertical.tex <==
\documentclass[class=ieeeconf]{standalone}

\usepackage{siunitx}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{scalerel}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{graphicx}
\usepackage{standalone}
\usepackage{tikz}\usetikzlibrary{shapes,backgrounds,shapes.geometric}
\usepackage{circuitikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, statistics}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=Images/, shell escape=-shell-escape]


\begin{document}
% \tikzsetnextfilename{Model_sketch}
\begin{tikzpicture}
\definecolor{futcolor}{RGB}{175,50,50}
\definecolor{pastcolor}{RGB}{50,50,175}
\definecolor{lanegcncolor}{RGB}{186,184,108}
\definecolor{gnncolor}{RGB}{235,190,100}
\definecolor{classifiercolor}{RGB}{95,166,255}
\definecolor{othercolor}{RGB}{50,75,75}
\definecolor{plotcolor}{RGB}{50,100,225}
\definecolor{nfcolor}{RGB}{25,125,50}


\newcommand{\drawFut}
{
    \node[font = \scriptsize] at (0.8125, 1.4375) {Future};
    \fill[futcolor] (0.93, 0.61) circle (0.025);
    \fill[futcolor] (0.975, 0.66) circle (0.025);
    \fill[futcolor] (1.04, 0.69) circle (0.025);
    \fill[futcolor] (1.12, 0.7) circle (0.025);
    \fill[futcolor] (1.195, 0.706) circle (0.025);
    \fill[futcolor] (1.28, 0.706) circle (0.025);
    \fill[futcolor] (1.375, 0.706) circle (0.025);
    \fill[futcolor] (1.48, 0.706) circle (0.025);
    \draw[futcolor] (0.91, 0.5) -- (0.93, 0.61) -- (0.975, 0.66) -- (1.04, 0.69) -- (1.12, 0.7) -- (1.195, 0.706) -- (1.28, 0.706) -- (1.375, 0.706) -- (1.48, 0.706);

    \fill[futcolor] (0.56, 0.706) circle (0.025);
    \fill[futcolor] (0.60, 0.706) circle (0.025);
    \fill[futcolor] (0.64, 0.706) circle (0.025);
    \fill[futcolor] (0.68, 0.706) circle (0.025);
    \fill[futcolor] (0.73, 0.706) circle (0.025);
    \fill[futcolor] (0.78, 0.706) circle (0.025);
    \fill[futcolor] (0.84, 0.706) circle (0.025);
    \fill[futcolor] (0.9, 0.706) circle (0.025);
    \draw[futcolor] (0.54, 0.706) -- (0.56, 0.706) -- (0.60, 0.706) -- (0.64, 0.706) -- (0.68, 0.706) -- (0.73, 0.706) -- (0.78, 0.706) -- (0.84, 0.706) -- (0.9, 0.706);
}

\newcommand{\drawPast}
{
    \node[font = \scriptsize] at (0.8125, 1.4375) {Past};
    \fill[pastcolor] (0.91875, 0.15) circle (0.025);
    \fill[pastcolor] (0.91875, 0.225) circle (0.025);
    \draw[pastcolor] (0.91875, 0.1) -- (0.91875, 0.5);
    
    \fill[pastcolor] (0.13, 0.70625) circle (0.025);
    \fill[pastcolor] (0.195, 0.70625) circle (0.025);
    \draw[pastcolor] (0.1, 0.70625) -- (0.5, 0.70625);
}

\newcommand{\drawLstart}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (1.625,1.625);
        \node[font = \scriptsize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_{0,a}$}$)$};
        \begin{axis}[
            at={(0.1cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=1.25,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.882)};
        \addplot [smooth, plotcolor, thick] {exp(-x^2/2)};
        \end{axis}
    \end{scope}
}


\newcommand{\drawLikelihood}[2] 
{% lower center x, center y
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = white] (0,0) rectangle (2.6,1.725);
        % \node[font = \scriptsize] at (0.8125, 1.4375) {\textcolor{plotcolor}{$p_0$}$($\textcolor{nfcolor}{$\bm{z}_0$}$)\, $\textcolor{plotcolor}{$\vert \det J_{F^{-1}}(\bm{z}_0)\vert^{-1}$}};
        \node[font = \scriptsize] at (1.3, 1.425) {$\prod_{a}^{A}\frac{\textcolor{plotcolor}{p_0}(\textcolor{nfcolor}{\bm{z}_{0,a}})}{\left\vert \det J_{F^{-1}}(\textcolor{nfcolor}{\bm{z}_{0,a}})\right\vert}$};
        \begin{axis}[
            at={(0.65cm,0.1cm)},
			width = 1.4cm,
			height= 1.15cm,
			scale only axis=true,
			axis y line = none,
			axis x line = none,
			xmin=-3,
			xmax=3,
            samples=200,
			ymin=0,
			ymax=0.6,
			xmajorgrids=true,
			ymajorgrids=true
		]
        \addplot[smooth, nfcolor, thick] coordinates{(0.5, 0) (0.5, 0.22)};
        \addplot [smooth, plotcolor, thick] {0.4 * exp(-x^2/0.4) + 0.5 * exp(-(x + 1.9)^2/0.15) + 0.5 * exp(-(x - 1.5)^2/0.25)};
        \end{axis}
    \end{scope}
}

\newcommand{\drawScene}[3] 
{% lower center x, center y, prediction
    \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \fill[draw = black, fill = black!5] (0,0) rectangle (1.625,1.625);
        \draw[black, thick] (0.1,0.6) -- (0.6, 0.6) -- (0.6, 0.1);
        \draw[black, thick] (1.525,0.6) -- (1.025, 0.6) -- (1.025, 0.1);
        \draw[black, thick] (1.525,1.025) -- (1.025, 1.025) -- (1.025, 1.25);
        \draw[black, thick] (0.1,1.025) -- (0.6, 1.025) -- (0.6, 1.25);
        \draw[black, thick, densely dashed] (0.8125, 0.1) -- (0.8125, 0.6);
        \draw[black, thick, densely dashed] (0.8125, 1.025) -- (0.8125, 1.25);
        \draw[black, thick, densely dashed] (0.1, 0.8125) -- (0.6, 0.8125);
        \draw[black, thick, densely dashed] (1.025, 0.8125) -- (1.525, 0.8125);
        \expandafter\csname #3\endcsname
        \node[inner sep=0pt, below] at (0.91875, 0.6) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
        \node[inner sep=0pt, below, rotate = -90] at (0.55, 0.70625) {\includegraphics[width = 0.17cm]{Images/Car_skecth.png}};
    \end{scope}
}

% Normalizing direction
\begin{scope}[xshift = 0cm, yshift = 0cm]
%     \draw[black, thick] (0,-1) rectangle (10.8,4.15);

%     \begin{scope}[xshift = -0.15cm, yshift=0cm]
%         \node[black, below] at (5.05,4.15) {Normalizing direction};
    
%         \begin{scope}[xshift = 8.25cm, yshift = -0.75cm]
%         \draw[black] (0.1,0.1) circle (0.1);
%         \draw[black] (0,0.1) -- (0.2,0.1);
%         \draw[black] (0.1,0) -- (0.1,0.2);
%         \draw[black, thin] (0.3, 0.1) -- (0.4, 0.1);
%         \node[right, inner sep = 0cm, black, font = \scriptsize] at (0.45, 0.1) {Concatenate};
%         \end{scope}
        
%         \draw[-stealth, futcolor] (1.875, 2.9375) -- (2.5, 2.9375);
%         \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{Y}$};
%         \draw[futcolor, fill = futcolor!5] (2.5, 2.75) rectangle (3.75, 3.125);
%         \node[futcolor, font = \scriptsize] at (3.125, 2.9375) {$E_{\text{RNN}}$};
%         \draw[futcolor, -stealth] (3.75, 2.9375) -- (7.375, 2.9375) -- (7.375, 1.775);
%         \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (3.9, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{\hat{Y}}$};
    
%         \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
%             \draw[black] (4.45,1.125) circle (0.125);
%             \draw[black] (4.325,1.125) -- (4.575,1.125);
%             \draw[black] (4.45,1) -- (4.45,1.25);
            
%             % \draw[black] (7.375,-0.075) circle (0.125);
%             % \draw[black] (7.25,-0.075) -- (7.5,-0.075);
%             % \draw[black] (7.375,-0.2) -- (7.375,0.05);
            
            
%             \draw[-stealth, classifiercolor] (1.875, 1.125) -- (2.5, 1.125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
%             \draw[classifiercolor, fill = classifiercolor!5] (2.5, 0.9375) rectangle (3.75, 1.3125);
%             \node[classifiercolor, font = \scriptsize] at (3.125, 1.125) {$\phi_{\text{RNN}_{\text{inter}}}$};
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (3.9, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};
%             \draw[-stealth, classifiercolor] (3.75, 1.125) -- (4.325, 1.125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (4.65, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{I}$};
%             \draw[-stealth, classifiercolor] (4.575, 1.125) -- (5, 1.125);
%             \draw[classifiercolor, fill = classifiercolor!5] (5, 0.9375) rectangle (6.25, 1.3125);
%             \node[classifiercolor, font = \scriptsize] at (5.625, 1.125) {$\phi_{\text{interCL}}$};
%             \draw[-stealth, classifiercolor] (6.25, 1.125) -- (6.75, 1.125);
%             \draw[-stealth, classifiercolor] (6.5, 1.125) -- (6.5, 0.1125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (6.35, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{Cl}$};
            
%             \draw[-stealth, classifiercolor] (1.75, 1.325) -- (1.75, 1.725) -- (4.45, 1.725) -- (4.45, 1.25);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (3, 1.725) {$\hphantom{{}_{\text{tar}}}\bm{D},\bm{\alpha},\bm{a}$};
            

            
%             \draw[-stealth, pastcolor] (1.875, 0.525) -- (2.5, 0.525);
%             \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
%             \draw[pastcolor, fill = pastcolor!5] (2.5, 0.3375) rectangle (3.75, 0.7125);
%             \node[pastcolor, font = \scriptsize] at (3.125, 0.525) {$\phi_{\text{RNN}}$};
%             \draw[-stealth, pastcolor] (3.75, 0.525) -- (4.625, 0.525) -- (4.625, 0.25);
%             \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (3.9, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

%             \draw[-stealth, dashed, lanegcncolor] (1.875, -0.075) -- (2.5, -0.075);
%             \node[lanegcncolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, -0.075) {$\hphantom{{}_{\text{tar}}}G_S$};
%             \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (2.5, -0.2625) rectangle (3.75, 0.1125);
%             \node[lanegcncolor, font = \scriptsize] at (3.125, -0.075) {LaneGCN};
%             \draw[-stealth, dashed, lanegcncolor] (3.75, -0.075) -- (4, -0.075);

%             \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (4, -0.35) rectangle (5.25, 0.25);
%             \node[lanegcncolor, font = \scriptsize, align=center] at (4.625, -0.075) {Map-to\\-Agent};
%             \draw[-stealth, lanegcncolor] (5.25, -0.075) -- (5.75, -0.075);
%             \node[lanegcncolor, font = \scriptsize, inner sep=0.05cm, above] at (5.35, -0.075) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            
%             \draw[othercolor, fill = othercolor!5] (5.75, -0.2625) rectangle (7.0, 0.1125);
%             \node[othercolor, font = \scriptsize] at (6.375, -0.075) {$\phi_{\text{GNN}}$};
%             % \draw[-stealth, othercolor] (7, -0.075) -- (7.25, -0.075);


%             % \draw[-stealth, dashed, black!65] (1.75, -0.25) -- (1.75, -0.675) -- (2.5, -0.675);
%             % \node[black!65, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, -0.675) {$\hphantom{{}_{\text{tar}}}E$};
%             % \draw[black!65, dashed, fill = black!5] (2.5, -0.8625) rectangle (3.75, -0.4875);
%             % \node[black!65, font = \scriptsize] at (3.125, -0.675) {$\phi_{\text{CNN}}$};
            
%             % \draw[-stealth, dashed, black!65] (3.75, -0.675) -- (7.375, -0.675) -- (7.375, -0.2);

            
%             % \draw[-stealth, black] (7.375, 0.05) -- (7.375, 0.985);
%             \draw[-stealth, black] (7, -0.075) -- (7.375, -0.075) -- (7.375, 0.985);
%             \node[black, font = \scriptsize, inner sep=0.05cm, above left] at (7.375, 0.4) {$\hphantom{{}_{\text{tar}}}C$};
%         \end{scope}
%         % \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
%         % \node[black, font = \scriptsize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    
%         \draw[nfcolor, fill = nfcolor!5] (6.75, 1.025) rectangle (8, 1.775);
%         \node[nfcolor, font = \scriptsize, align = center, text width = 1.15cm] at (7.375, 1.4) {Normal. Flow $F$};
%         \draw[nfcolor, stealth-] (8.525, 2.9375) -- (7.6, 2.9375) -- (7.6, 1.775);
%         \draw[nfcolor, stealth-] (8.625, 3.0375) -- (7.7, 3.0375) -- (7.7, 1.775);
%         \draw[nfcolor, stealth-] (8.725, 3.1375) -- (7.8, 3.1375) -- (7.8, 1.775);
%         \draw[nfcolor, stealth-] (8.225, 0.4625) -- (7.6, 0.4625) -- (7.6, 1.025);
        
        
%         \drawScene{0.25}{-0.25}{drawPast};
%         \drawScene{0.25}{2.125}{drawFut};
%         \drawLikelihood{8.225}{-0.25};
%         \drawLstart{8.725}{2.325};
%         \drawLstart{8.625}{2.225};
%         \drawLstart{8.525}{2.125};
%     \end{scope}
% \end{scope}

% % Generative direction
% \begin{scope}[xshift = 0cm, yshift = -5.15cm]
% % \begin{scope}[xshift = 10.8cm, yshift = 0cm]
%     \draw[black, thick] (0,-1) rectangle (10.8,4.15);

%     \begin{scope}[xshift = -0.15cm, yshift=0cm]
%         \node[black, below] at (5.05,4.15) {Generative direction};
    
        
%         % \draw[-stealth, futcolor] (1.875, 2.9375) -- (2.5, 2.9375);
%         % \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{Y}$};
%         % \draw[futcolor, fill = futcolor!5] (2.5, 2.75) rectangle (3.75, 3.125);
%         % \node[futcolor, font = \scriptsize] at (3.125, 2.9375) {$E_{\text{RNN}}$};
%         % \draw[futcolor, -stealth] (3.75, 2.9375) -- (7.375, 2.9375) -- (7.375, 2.275);
%         % \node[futcolor, font = \scriptsize, inner sep=0.05cm, above] at (4.1, 2.9375) {$\hphantom{{}_{\text{tar}}}\bm{\widehat{Y}}$};

        
    
%         \begin{scope}[xshift = 0cm, yshift = 0.0375cm]
            
%             \draw[black] (4.45,1.125) circle (0.125);
%             \draw[black] (4.325,1.125) -- (4.575,1.125);
%             \draw[black] (4.45,1) -- (4.45,1.25);
            
%             % \draw[black] (7.375,-0.075) circle (0.125);
%             % \draw[black] (7.25,-0.075) -- (7.5,-0.075);
%             % \draw[black] (7.375,-0.2) -- (7.375,0.05);
            
            
            
%             \draw[-stealth, classifiercolor] (1.875, 1.125) -- (2.5, 1.125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
%             \draw[classifiercolor, fill = classifiercolor!5] (2.5, 0.9375) rectangle (3.75, 1.3125);
%             \node[classifiercolor, font = \scriptsize] at (3.125, 1.125) {$\phi_{\text{RNN}_{\text{inter}}}$};
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (3.9, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};
%             \draw[-stealth, classifiercolor] (3.75, 1.125) -- (4.325, 1.125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (4.65, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{I}$};
%             \draw[-stealth, classifiercolor] (4.575, 1.125) -- (5, 1.125);
%             \draw[classifiercolor, fill = classifiercolor!5] (5, 0.9375) rectangle (6.25, 1.3125);
%             \node[classifiercolor, font = \scriptsize] at (5.625, 1.125) {$\phi_{\text{interCL}}$};
%             \draw[-stealth, classifiercolor] (6.25, 1.125) -- (6.75, 1.125);
%             \draw[-stealth, classifiercolor] (6.5, 1.125) -- (6.5, 0.1125);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (6.35, 1.125) {$\hphantom{{}_{\text{tar}}}\bm{Cl}$};
            
%             \draw[-stealth, classifiercolor] (1.75, 1.325) -- (1.75, 1.725) -- (4.45, 1.725) -- (4.45, 1.25);
%             \node[classifiercolor, font = \scriptsize, inner sep=0.05cm, above] at (3, 1.725) {$\hphantom{{}_{\text{tar}}}\bm{D},\bm{\alpha},\bm{a}$};
            

            
%             \draw[-stealth, pastcolor] (1.875, 0.525) -- (2.5, 0.525);
%             \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{X}$};
%             \draw[pastcolor, fill = pastcolor!5] (2.5, 0.3375) rectangle (3.75, 0.7125);
%             \node[pastcolor, font = \scriptsize] at (3.125, 0.525) {$\phi_{\text{RNN}}$};
%             \draw[-stealth, pastcolor] (3.75, 0.525) -- (4.625, 0.525) -- (4.625, 0.25);
%             \node[pastcolor, font = \scriptsize, inner sep=0.05cm, above] at (3.9, 0.525) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

%             \draw[-stealth, dashed, lanegcncolor] (1.875, -0.075) -- (2.5, -0.075);
%             \node[lanegcncolor, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, -0.075) {$\hphantom{{}_{\text{tar}}}G_S$};
%             \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (2.5, -0.2625) rectangle (3.75, 0.1125);
%             \node[lanegcncolor, font = \scriptsize] at (3.125, -0.075) {LaneGCN};
%             \draw[-stealth, dashed, lanegcncolor] (3.75, -0.075) -- (4, -0.075);

%             \draw[lanegcncolor, dashed, fill = lanegcncolor!5] (4, -0.35) rectangle (5.25, 0.25);
%             \node[lanegcncolor, font = \scriptsize, align=center] at (4.625, -0.075) {Map-to\\-Agent};
%             \draw[-stealth, lanegcncolor] (5.25, -0.075) -- (5.75, -0.075);
%             \node[lanegcncolor, font = \scriptsize, inner sep=0.05cm, above] at (5.35, -0.075) {$\hphantom{{}_{\text{tar}}}\bm{\hat{X}}$};

            
%             \draw[othercolor, fill = othercolor!5] (5.75, -0.2625) rectangle (7.0, 0.1125);
%             \node[othercolor, font = \scriptsize] at (6.375, -0.075) {$\phi_{\text{GNN}}$};
%             % \draw[-stealth, othercolor] (7, -0.075) -- (7.25, -0.075);


%             % \draw[-stealth, dashed, black!65] (1.75, -0.25) -- (1.75, -0.675) -- (2.5, -0.675);
%             % \node[black!65, font = \scriptsize, inner sep=0.05cm, above] at (2.0875, -0.675) {$\hphantom{{}_{\text{tar}}}E$};
%             % \draw[black!65, dashed, fill = black!5] (2.5, -0.8625) rectangle (3.75, -0.4875);
%             % \node[black!65, font = \scriptsize] at (3.125, -0.675) {$\phi_{\text{CNN}}$};
            
%             % \draw[-stealth, dashed, black!65] (3.75, -0.675) -- (7.375, -0.675) -- (7.375, -0.2);

            
%             % \draw[-stealth, black] (7.375, 0.05) -- (7.375, 0.985);
%             \draw[-stealth, black] (7, -0.075) -- (7.375, -0.075) -- (7.375, 0.985);
%             \node[black, font = \scriptsize, inner sep=0.05cm, above left] at (7.375, 0.4) {$\hphantom{{}_{\text{tar}}}C$};
%         \end{scope}
%         % \draw[black, -stealth] (3.90625, 1.0625) -- (4.125, 1.0625) -- (4.125, 1.625);
%         % \node[black, font = \scriptsize, inner sep=0.05cm, above right] at (4.125, 1.0625) {$\,\bm{\widehat{x}}\vphantom{Y_{\text{tar}}}$};
    

        
        
        
%         \drawScene{0.25}{-0.25}{drawPast};
%         \drawLstart{0.45}{2.325};
%         \drawLstart{0.35}{2.225};
%         \drawLstart{0.25}{2.125};
%         \drawLikelihood{8.225}{-0.25};
%         \drawScene{8.65}{2.125}{drawFut};
        
%         \draw[nfcolor, fill = nfcolor!5] (6.75, 1.025) rectangle (8, 1.775);
%         \node[nfcolor, font = \scriptsize, align = center, text width = 1.15cm] at (7.375, 1.4) {Normal. Flow $F^{-1}$};
%         \draw[nfcolor, -stealth] (2.075, 3.5) -- (7.6, 3.5) -- (7.6, 1.775);
%         \draw[nfcolor, -stealth] (1.975, 3.4) -- (7.7, 3.4) -- (7.7, 1.775);
%         \draw[nfcolor, -stealth] (1.875, 3.3) -- (7.8, 3.3) -- (7.8, 1.775);
%         \draw[nfcolor, stealth-] (8.225, 0.4625) -- (7.6, 0.4625) -- (7.6, 1.025);
        
%         \draw[futcolor, stealth-] (7, 2.65) -- (7, 1.775);
%         \node[futcolor, font = \scriptsize, inner sep=0.05cm, left] at (7, 2.2625) {$\bm{\hat{Y}}\vphantom{Y_{\text{tar}}}\,$};
%         \draw[futcolor, stealth-] (8.65, 2.8375) -- (7.5, 2.8375);
%         \node[futcolor, font = \scriptsize, inner sep=0.05cm, right, rotate = 90] at (8.3625, 2.8375) {$\,\bm{Y}_{\text{pred}}\vphantom{Y_{\text{tar}}}$};
%         \draw[futcolor, fill = futcolor!5] (6.5, 2.65) rectangle (7.5, 3.025);
%         \node[futcolor, font = \scriptsize] at (7, 2.8375) {$D_{\text{RNN}}$};
%     \end{scope}

\drawScene{-2}{-2}{drawPast};
% \drawLstart{0.25}{-0.25};
\drawLikelihood{0.25}{-0.25};
\drawScene{8.65}{2.125}{drawFut};
\end{scope}

\end{tikzpicture}
\end{document}
